MicroFlow: Domain-Specific Optical Flow for Ground Deformation Estimation in Seismic Events

Dense ground displacement measurements are crucial for geological studies but are impractical to collect directly. Traditionally, displacement fields are estimated using patch matching on optical satellite images from different acquisition times. While deep learning-based optical flow models are promising, their adoption in ground deformation analysis is hindered by challenges such as the absence of real ground truth, the need for sub-pixel precision, and temporal variations due to geological or anthropogenic changes. In particular, we identify that deep learning models relying on explicit correlation layers struggle at estimating small displacements in real-world conditions. Instead, we propose a model that employs iterative refinements with explicit warping layers and a correlation-independent backbone, enabling sub-pixel precision. Additionally, a non-convex variant of Total Variation regularization preserves fault-line sharpness while maintaining smoothness elsewhere. Our model significantly outperforms widely used geophysics methods on semi-synthetic benchmarks and generalizes well to challenging real-world scenarios captured by both medium- and high-resolution sensors. Project page: https://jbertrand89.github.io/microflow/.

==> fig/04_1_3_profile_third_fault.tex <==
\begin{tikzpicture}

  \pgfplotstableread{
 0 -1.5772395133972168 -1.5692307949066162 -1.5419921875 -1.583984375 -1.54296875 -1.515625
1 -1.5694260597229004 -1.5729167461395264 -1.51953125 -1.572265625 -1.54296875 -1.515625
2 -1.5747284889221191 -1.5750900506973267 -1.546875 -1.53515625 -1.54296875 -1.515625
3 -1.5795117616653442 -1.5750900506973267 -1.5390625 -1.5546875 -1.54296875 -1.515625
4 -1.5734398365020752 -1.5750900506973267 -1.5458984375 -1.5498046875 -1.54296875 -1.515625
5 -1.5755481719970703 -1.5750900506973267 -1.5390625 -1.564453125 -1.54296875 -1.515625
6 -1.5741298198699951 -1.5750900506973267 -1.55078125 -1.5400390625 -1.54296875 -1.515625
7 -1.5786497592926025 -1.5750900506973267 -1.5546875 -1.548828125 -1.54296875 -1.515625
8 -1.5773868560791016 -1.5750900506973267 -1.55859375 -1.5517578125 -1.54296875 -1.515625
9 -1.582903504371643 -1.5750900506973267 -1.5498046875 -1.53125 -1.54296875 -1.515625
10 -1.579963207244873 -1.5750900506973267 -1.5498046875 -1.5517578125 -1.54296875 -1.515625
11 -1.5863956212997437 -1.5750900506973267 -1.5498046875 -1.5576171875 -1.54296875 -1.515625
12 -1.591583490371704 -1.5750900506973267 -1.541015625 -1.5654296875 -1.54296875 -1.515625
13 -1.5958521366119385 -1.5750900506973267 -1.541015625 -1.55859375 -1.54296875 -1.515625
14 -1.590269684791565 -1.572058916091919 -1.54296875 -1.5361328125 -1.54296875 -1.515625
15 -1.597374677658081 -1.5661765336990356 -1.548828125 -1.5380859375 -1.54296875 -1.515625
16 -1.591942548751831 -1.5602941513061523 -1.5400390625 -1.53515625 -1.54296875 -1.515625
17 -1.5836588144302368 -1.554411768913269 -1.5205078125 -1.544921875 -1.54296875 -1.515625
18 -1.585959792137146 -1.5485293865203857 -1.521484375 -1.5380859375 -1.54296875 -1.515625
19 -1.5771739482879639 -1.542647123336792 -1.5205078125 -1.53125 -1.54296875 -1.515625
20 -1.580623745918274 -1.5367647409439087 -1.5244140625 -1.552734375 -1.54296875 -1.515625
21 -1.5697928667068481 -1.5308823585510254 -1.5126953125 -1.548828125 -1.54296875 -1.515625
22 -1.5647767782211304 -1.5277777910232544 -1.5166015625 -1.5498046875 -1.54296875 -1.515625
23 -1.566133975982666 -1.5274999141693115 -1.517578125 -1.5224609375 -1.54296875 -1.515625
24 -1.5674645900726318 -1.5272727012634277 -1.5263671875 -1.55078125 -1.54296875 -1.515625
25 -1.5629887580871582 -1.5272727012634277 -1.51171875 -1.556640625 -1.54296875 -1.515625
26 -1.563521146774292 -1.5274999141693115 -1.4951171875 -1.5263671875 -1.54296875 -1.515625
27 -1.5569489002227783 -1.5277777910232544 -1.494140625 -1.505859375 -1.529296875 -1.515625
28 -1.5757008790969849 -1.5281250476837158 -1.498046875 -1.5205078125 -1.529296875 -1.515625
29 -1.575350284576416 -1.528571367263794 -1.501953125 -1.5244140625 -1.529296875 -1.515625
30 -1.5752899646759033 -1.5291666984558105 -1.51953125 -1.521484375 -1.529296875 -1.515625
31 -1.5727949142456055 -1.529545545578003 -1.529296875 -1.5576171875 -1.529296875 -1.5107421875
32 -1.5589569807052612 -1.5299999713897705 -1.521484375 -1.53125 -1.529296875 -1.5107421875
33 -1.5696682929992676 -1.5305554866790771 -1.521484375 -1.5302734375 -1.529296875 -1.5107421875
34 -1.5586507320404053 -1.53125 -1.5263671875 -1.5380859375 -1.529296875 -1.5107421875
35 -1.554455280303955 -1.53125 -1.51953125 -1.51953125 -1.529296875 -1.5107421875
36 -1.5388751029968262 -1.53125 -1.5068359375 -1.52734375 -1.529296875 -1.5107421875
37 -1.5419374704360962 -1.53125 -1.513671875 -1.521484375 -1.529296875 -1.5107421875
38 -1.5458288192749023 -1.53125 -1.5087890625 -1.5234375 -1.529296875 -1.5107421875
39 -1.5350854396820068 -1.53125 -1.5048828125 -1.513671875 -1.529296875 -1.5107421875
40 -1.547853946685791 -1.53125 -1.5048828125 -1.5087890625 -1.529296875 -1.5107421875
41 -1.5498847961425781 -1.53125 -1.4921875 -1.5263671875 -1.529296875 -1.5107421875
42 -1.5552220344543457 -1.5361111164093018 -1.4921875 -1.5224609375 -1.529296875 -1.5107421875
43 -1.5501387119293213 -1.5431817770004272 -1.4951171875 -1.4951171875 -1.529296875 -1.5107421875
44 -1.5537980794906616 -1.548076868057251 -1.494140625 -1.533203125 -1.529296875 -1.5107421875
45 -1.5556788444519043 -1.5516666173934937 -1.505859375 -1.509765625 -1.529296875 -1.5107421875
46 -1.5556656122207642 -1.5527777671813965 -1.5078125 -1.505859375 -1.529296875 -1.5107421875
47 -1.563371181488037 -1.5535714626312256 -1.5107421875 -1.4736328125 -1.5146484375 -1.5107421875
48 -1.563206672668457 -1.5541666746139526 -1.49609375 -1.46875 -1.5146484375 -1.5107421875
49 -1.5606825351715088 -1.556999921798706 -1.4931640625 -1.4853515625 -1.5146484375 -1.5107421875
50 -1.5670758485794067 -1.5590908527374268 -1.53125 -1.4892578125 -1.5146484375 -1.5107421875
51 -1.5651779174804688 -1.5625 -1.5419921875 -1.484375 -1.5146484375 -1.5107421875
52 -1.5600295066833496 -1.5666667222976685 -1.537109375 -1.50390625 -1.5146484375 -1.5107421875
53 -1.5653367042541504 -1.571874976158142 -1.53515625 -1.4775390625 -1.5146484375 -1.5107421875
54 -1.5675159692764282 -1.577272653579712 -1.525390625 -1.4970703125 -1.5146484375 -1.5107421875
55 -1.5730836391448975 -1.58152174949646 -1.513671875 -1.4697265625 -1.5146484375 -1.5107421875
56 -1.5798366069793701 -1.5854166746139526 -1.5068359375 -1.5224609375 -1.5146484375 -1.5107421875
57 -1.5781437158584595 -1.5889999866485596 -1.51171875 -1.51953125 -1.5146484375 -1.5107421875
58 -1.5682127475738525 -1.5895832777023315 -1.53125 -1.53515625 -1.5146484375 -1.5107421875
59 -1.58359694480896 -1.5863635540008545 -1.513671875 -1.5322265625 -1.5146484375 -1.5107421875
60 -1.5846760272979736 -1.5824999809265137 -1.501953125 -1.548828125 -1.5146484375 -1.5107421875
61 -1.5935149192810059 -1.5777777433395386 -1.494140625 -1.552734375 -1.5146484375 -1.474609375
62 -1.6032609939575195 -1.572058916091919 -1.4921875 -1.548828125 -1.5146484375 -1.474609375
63 -1.5990574359893799 -1.5674999952316284 -1.48046875 -1.5595703125 -1.5146484375 -1.474609375
64 -1.5913230180740356 -1.564130425453186 -1.48046875 -1.556640625 -1.5146484375 -1.474609375
65 -1.5910769701004028 -1.5604166984558105 -1.478515625 -1.5673828125 -1.5146484375 -1.474609375
66 -1.5939021110534668 -1.556249976158142 -1.4873046875 -1.5615234375 -1.5146484375 -1.474609375
67 -1.5731302499771118 -1.554545521736145 -1.48046875 -1.55859375 -1.5146484375 -1.474609375
68 -1.5706756114959717 -1.5525000095367432 -1.4677734375 -1.5654296875 -1.5146484375 -1.474609375
69 -1.5489966869354248 -1.5499999523162842 -1.4658203125 -1.544921875 -1.5146484375 -1.474609375
70 -1.5142089128494263 -1.5455882549285889 -1.4765625 -1.5146484375 -1.5146484375 -1.474609375
71 -1.4880738258361816 -1.540624976158142 -1.4833984375 -1.486328125 -1.505859375 -1.474609375
72 -1.475501537322998 -1.5350000858306885 -1.4951171875 -1.53125 -1.505859375 -1.474609375
73 -1.4823846817016602 -1.528571367263794 -1.4814453125 -1.490234375 -1.505859375 -1.474609375
74 -1.4946717023849487 -1.520835041999817 -1.5 -1.5341796875 -1.505859375 -1.474609375
75 -1.5008485317230225 -1.5175049304962158 -1.5087890625 -1.5107421875 -1.505859375 -1.474609375
76 -1.5094362497329712 -1.5175049304962158 -1.509765625 -1.5068359375 -1.505859375 -1.474609375
77 -1.5287318229675293 -1.520835041999817 -1.498046875 -1.509765625 -1.505859375 -1.474609375
78 -1.5185036659240723 -1.5271738767623901 -1.48828125 -1.474609375 -1.505859375 -1.474609375
79 -1.5226564407348633 -1.5307692289352417 -1.462890625 -1.4853515625 -1.505859375 -1.474609375
80 -1.5222712755203247 -1.5336205959320068 -1.46875 -1.490234375 -1.505859375 -1.474609375
81 -1.5437660217285156 -1.5359375476837158 -1.458984375 -1.4833984375 -1.505859375 -1.474609375
82 -1.5447415113449097 -1.5382353067398071 -1.443359375 -1.4853515625 -1.505859375 -1.474609375
83 -1.5551695823669434 -1.5407142639160156 -1.4326171875 -1.447265625 -1.505859375 -1.474609375
84 -1.5519407987594604 -1.543055534362793 -1.447265625 -1.4599609375 -1.505859375 -1.474609375
85 -1.5520907640457153 -1.5435714721679688 -1.4326171875 -1.4501953125 -1.505859375 -1.474609375
86 -1.557603359222412 -1.5421874523162842 -1.439453125 -1.427734375 -1.505859375 -1.466796875
87 -1.561652660369873 -1.5416667461395264 -1.44140625 -1.435546875 -1.505859375 -1.466796875
88 -1.5649874210357666 -1.5410714149475098 -1.45703125 -1.4619140625 -1.505859375 -1.466796875
89 -1.552730917930603 -1.5403845310211182 -1.4453125 -1.439453125 -1.505859375 -1.466796875
90 -1.5482691526412964 -1.5395833253860474 -1.4296875 -1.4912109375 -1.525390625 -1.466796875
91 -1.5533976554870605 -1.5395833253860474 -1.4150390625 -1.478515625 -1.5283203125 -1.390625
92 -1.550354242324829 -1.5395833253860474 -1.3974609375 -1.505859375 -1.5283203125 -1.390625
93 -1.556872010231018 -1.5395833253860474 -1.3837890625 -1.525390625 -1.5283203125 -1.390625
94 -1.5597282648086548 -1.5395833253860474 -1.400390625 -1.5126953125 -1.5283203125 -1.390625
95 -1.5715057849884033 -1.5395833253860474 -1.390625 -1.5498046875 -1.5283203125 -1.390625
96 -1.5784729719161987 -1.5395833253860474 -1.396484375 -1.5732421875 -1.5283203125 -1.390625
97 -1.5769389867782593 -1.5395833253860474 -1.380859375 -1.560546875 -1.5283203125 -1.390625
98 -1.5754737854003906 -1.5410000085830688 -1.3818359375 -1.5908203125 -1.5283203125 -1.390625
99 -1.5688632726669312 -1.5423076152801514 -1.373046875 -1.5537109375 -1.5283203125 -1.390625
100 -1.5613294839859009 -1.5435185432434082 -1.373046875 -1.5771484375 -1.5283203125 -1.390625
101 -1.5801879167556763 -1.5446428060531616 -1.3818359375 -1.568359375 -1.5283203125 -1.390625
102 -1.5832335948944092 -1.5459678173065186 -1.3818359375 -1.576171875 -1.5283203125 -1.390625
103 -1.580240249633789 -1.545312523841858 -1.3857421875 -1.5458984375 -1.5283203125 -1.390625
104 -1.579709768295288 -1.5427420139312744 -1.396484375 -1.5234375 -1.5283203125 -1.390625
105 -1.5801589488983154 -1.5399999618530273 -1.3876953125 -1.544921875 -1.5283203125 -1.390625
106 -1.5894715785980225 -1.5370689630508423 -1.3876953125 -1.5 -1.5283203125 -1.390625
107 -1.574325442314148 -1.533928632736206 -1.3837890625 -1.48046875 -1.4765625 -1.390625
108 -1.5648285150527954 -1.5305554866790771 -1.3779296875 -1.4599609375 -1.4765625 -1.390625
109 -1.5690207481384277 -1.5269230604171753 -1.3671875 -1.4794921875 -1.4765625 -1.390625
110 -1.5618896484375 -1.521875023841858 -1.365234375 -1.41015625 -1.4765625 -1.390625
111 -1.5662035942077637 -1.516176462173462 -1.3681640625 -1.44140625 -1.4716796875 -1.390625
112 -1.530122995376587 -1.5102941989898682 -1.3544921875 -1.4375 -1.4716796875 -1.390625
113 -1.5153650045394897 -1.5044118165969849 -1.34765625 -1.4267578125 -1.4716796875 -1.390625
114 -1.5024421215057373 -1.4985294342041016 -1.349609375 -1.4482421875 -1.4716796875 -1.3564453125
115 -1.5028561353683472 -1.4950000047683716 -1.3671875 -1.4580078125 -1.4716796875 -1.3564453125
116 -1.4994895458221436 -1.490384578704834 -1.3623046875 -1.4599609375 -1.4716796875 -1.3564453125
117 -1.4939732551574707 -1.4840909242630005 -1.3466796875 -1.4765625 -1.4716796875 -1.3564453125
118 -1.4969550371170044 -1.4795454740524292 -1.3203125 -1.4599609375 -1.4716796875 -1.3564453125
119 -1.4949809312820435 -1.4788461923599243 -1.32421875 -1.4892578125 -1.4677734375 -1.3564453125
120 -1.4889291524887085 -1.4783333539962769 -1.330078125 -1.4345703125 -1.4677734375 -1.3564453125
121 -1.4914230108261108 -1.4779411554336548 -1.3212890625 -1.4677734375 -1.4677734375 -1.3564453125
122 -1.4708281755447388 -1.46875 -1.3056640625 -1.4970703125 -1.4677734375 -1.3564453125
123 -1.4654210805892944 -1.4562499523162842 -1.29296875 -1.50390625 -1.4677734375 -1.3173828125
124 -1.4473036527633667 -1.443750023841858 -1.2744140625 -1.427734375 -1.4677734375 -1.3173828125
125 -1.4249566793441772 -1.431249976158142 -1.28125 -1.44140625 -1.4677734375 -1.3173828125
126 -1.4025846719741821 -1.369444489479065 -1.2685546875 -1.3896484375 -1.427734375 -1.3173828125
127 -1.379277229309082 -1.3583333492279053 -1.2470703125 -1.4140625 -1.4052734375 -1.3173828125
128 -1.326518177986145 -1.3472222089767456 -1.244140625 -1.2978515625 -1.30078125 -1.3173828125
129 -1.296686053276062 -1.336111068725586 -1.2333984375 -1.306640625 -1.2958984375 -1.3173828125
130 -1.2693748474121094 -1.3305555582046509 -1.2353515625 -1.25 -1.2958984375 -1.3173828125
131 -1.2457401752471924 -1.3300000429153442 -1.1923828125 -1.236328125 -1.251953125 -1.287109375
132 -1.2078356742858887 -1.329545497894287 -1.16796875 -1.1123046875 -1.123046875 -1.2421875
133 -1.1634536981582642 -1.3291666507720947 -1.123046875 -1.123046875 -1.1083984375 -1.205078125
134 -1.1257919073104858 -0.96875 -1.0439453125 -1.033203125 -1.041015625 -1.0439453125
135 -1.0972785949707031 -0.9666666984558105 -1.0068359375 -1.025390625 -1.001953125 -0.92138671875
136 -1.0399717092514038 -0.9624999761581421 -0.97216796875 -0.95751953125 -1.001953125 -0.92138671875
137 -1.0067955255508423 -0.949999988079071 -0.9248046875 -1.013671875 -1.001953125 -0.90576171875
138 -0.9776298999786377 -0.9194444417953491 -0.9443359375 -0.94970703125 -1.001953125 -0.90576171875
139 -0.9446276426315308 -0.9178571701049805 -0.93310546875 -0.9091796875 -0.87744140625 -0.90576171875
140 -0.9093772172927856 -0.9149999618530273 -0.89111328125 -0.90185546875 -0.87744140625 -0.90576171875
141 -0.9031214714050293 -0.9083333015441895 -0.8876953125 -0.89208984375 -0.87744140625 -0.90576171875
142 -0.900696337223053 -0.8916667103767395 -0.9140625 -0.826171875 -0.8408203125 -0.90576171875
143 -0.8850055932998657 -0.8850000500679016 -0.9130859375 -0.8564453125 -0.79296875 -0.90576171875
144 -0.8804425001144409 -0.887499988079071 -0.90771484375 -0.79248046875 -0.79296875 -0.90576171875
145 -0.867401123046875 -0.8999999761581421 -0.908203125 -0.8232421875 -0.76611328125 -0.90576171875
146 -0.8483346700668335 -0.9250849485397339 -0.90185546875 -0.75830078125 -0.76611328125 -0.90576171875
147 -0.8292384147644043 -0.925154983997345 -0.8818359375 -0.75341796875 -0.74951171875 -0.90576171875
148 -0.823813259601593 -0.925154983997345 -0.86962890625 -0.70654296875 -0.7216796875 -0.90576171875
149 -0.8058074712753296 -0.9250849485397339 -0.853515625 -0.72998046875 -0.7216796875 -0.90576171875
150 -0.7983359098434448 -0.800000011920929 -0.8408203125 -0.7001953125 -0.7216796875 -0.83447265625
151 -0.7943655252456665 -0.7875000238418579 -0.8154296875 -0.708984375 -0.7060546875 -0.83447265625
152 -0.787480890750885 -0.7875000238418579 -0.80322265625 -0.71728515625 -0.7060546875 -0.83447265625
153 -0.7831020951271057 -0.800000011920929 -0.794921875 -0.70556640625 -0.7060546875 -0.83447265625
154 -0.7773098945617676 -0.825534999370575 -0.82470703125 -0.6240234375 -0.7060546875 -0.82666015625
155 -0.7757369875907898 -0.825534999370575 -0.81005859375 -0.650390625 -0.6796875 -0.82666015625
156 -0.784878134727478 -0.825534999370575 -0.79345703125 -0.68359375 -0.6796875 -0.82666015625
157 -0.7897180914878845 -0.825534999370575 -0.77978515625 -0.65283203125 -0.6796875 -0.82666015625
158 -0.7806164622306824 -0.825534999370575 -0.78564453125 -0.61328125 -0.6640625 -0.82666015625
159 -0.7628062963485718 -0.825534999370575 -0.77294921875 -0.64697265625 -0.6640625 -0.82666015625
160 -0.7515656352043152 -0.825534999370575 -0.78173828125 -0.65869140625 -0.6640625 -0.82666015625
161 -0.7286322712898254 -0.825534999370575 -0.77783203125 -0.6630859375 -0.6640625 -0.82666015625
162 -0.7126079201698303 -0.7199999690055847 -0.81103515625 -0.65673828125 -0.6640625 -0.82666015625
163 -0.7036083936691284 -0.7124999761581421 -0.80029296875 -0.63134765625 -0.6640625 -0.82666015625
164 -0.6954630017280579 -0.7071428894996643 -0.7900390625 -0.6474609375 -0.6640625 -0.78955078125
165 -0.6876956224441528 -0.703125 -0.7880859375 -0.63330078125 -0.6640625 -0.78955078125
166 -0.6882333755493164 -0.7013157606124878 -0.763671875 -0.6591796875 -0.6640625 -0.78955078125
167 -0.7040786743164062 -0.7011904716491699 -0.7509765625 -0.638671875 -0.6640625 -0.7646484375
168 -0.7047668695449829 -0.7035714387893677 -0.75341796875 -0.72509765625 -0.6640625 -0.7646484375
169 -0.7107774615287781 -0.7059523463249207 -0.74755859375 -0.6669921875 -0.69140625 -0.7646484375
170 -0.7066524624824524 -0.7083333730697632 -0.75146484375 -0.7294921875 -0.697265625 -0.7646484375
171 -0.7218805551528931 -0.7130952477455139 -0.7412109375 -0.7216796875 -0.70361328125 -0.7646484375
172 -0.7312516570091248 -0.7178571224212646 -0.75732421875 -0.75146484375 -0.70361328125 -0.7646484375
173 -0.7303357124328613 -0.7226190567016602 -0.75 -0.73876953125 -0.70361328125 -0.7646484375
174 -0.7390336990356445 -0.7294899821281433 -0.7392578125 -0.7265625 -0.70361328125 -0.7646484375
175 -0.7424901723861694 -0.7294899821281433 -0.732421875 -0.72802734375 -0.70361328125 -0.7646484375
176 -0.7436323165893555 -0.7294899821281433 -0.74560546875 -0.7412109375 -0.70361328125 -0.7646484375
177 -0.7387104630470276 -0.7294899821281433 -0.7470703125 -0.7626953125 -0.70361328125 -0.7646484375
178 -0.7333552837371826 -0.721875011920929 -0.77490234375 -0.68310546875 -0.70361328125 -0.7646484375
179 -0.7292286157608032 -0.7166666388511658 -0.7646484375 -0.70458984375 -0.70361328125 -0.7646484375
180 -0.7194174528121948 -0.7124999761581421 -0.76025390625 -0.70263671875 -0.70361328125 -0.7646484375
181 -0.7160654664039612 -0.7090908885002136 -0.759765625 -0.7275390625 -0.70263671875 -0.7646484375
182 -0.7084238529205322 -0.7070000171661377 -0.75439453125 -0.7470703125 -0.70263671875 -0.7646484375
183 -0.6976884007453918 -0.7053571343421936 -0.7412109375 -0.7265625 -0.70263671875 -0.7646484375
184 -0.6982920169830322 -0.704032301902771 -0.7529296875 -0.76611328125 -0.70263671875 -0.7646484375
185 -0.7082093954086304 -0.7029411792755127 -0.7451171875 -0.7353515625 -0.70263671875 -0.7646484375
186 -0.7197088003158569 -0.7020270228385925 -0.75830078125 -0.7451171875 -0.70263671875 -0.7646484375
187 -0.7285804152488708 -0.7012499570846558 -0.76025390625 -0.7470703125 -0.70263671875 -0.7646484375
188 -0.7332165241241455 -0.700581431388855 -0.76416015625 -0.7451171875 -0.70263671875 -0.7646484375
189 -0.732677161693573 -0.6994444131851196 -0.76416015625 -0.74951171875 -0.70263671875 -0.7646484375
190 -0.723598837852478 -0.6972222328186035 -0.79345703125 -0.697265625 -0.70263671875 -0.7646484375
191 -0.7275367975234985 -0.6949999928474426 -0.79052734375 -0.70703125 -0.65576171875 -0.7646484375
192 -0.7239407300949097 -0.6927777528762817 -0.81103515625 -0.66796875 -0.65576171875 -0.7646484375
193 -0.7216446399688721 -0.6905555725097656 -0.8154296875 -0.6875 -0.65576171875 -0.7646484375
194 -0.7198882699012756 -0.689130425453186 -0.82421875 -0.6328125 -0.65576171875 -0.7646484375
195 -0.7150212526321411 -0.6883333325386047 -0.80322265625 -0.6103515625 -0.6416015625 -0.7646484375
196 -0.7156331539154053 -0.688095211982727 -0.81640625 -0.63525390625 -0.6416015625 -0.7646484375
197 -0.7105741500854492 -0.687820553779602 -0.79443359375 -0.66455078125 -0.6416015625 -0.7646484375
198 -0.7067580223083496 -0.6875 -0.77197265625 -0.626953125 -0.6416015625 -0.7646484375
199 -0.7078865766525269 -0.6882352828979492 -0.7890625 -0.595703125 -0.6416015625 -0.7646484375
 }{\testdatanorm}

    \begin{axis}[
        width=5cm,
        height=4cm,
        xmax=175,xmin=75,
        ymax=-0.5,ymin=-2,
        % ymax=2.5,ymin=-1.8,
        ytick={-2,-1.5,-1, -0.5,0,0.5,1, 1.5, 2, 2.5},
        xlabel = {\small Distance along profile (m)}, 
        % grid=both,
        ylabel={\parbox{4cm}{Displacement in the \\ North/South direction (m)}},   
        y label style={yshift=-7pt, opacity=0},  
        % legend style = {at={(0,1)}, anchor=north west},
        legend style={
            % cells={anchor=west},
            at={(1,1.25)},
            anchor=north,
            % only marks,
            /tikz/every even column/.append style={column sep=0.5cm},
            opacity=0,
            draw opacity=0
            },
        ]    
        \addplot [color=white, line width=1.3, opacity=1] table [x expr={\thisrowno{0}},y expr={\thisrowno{1}}] {\testdatanorm};
         \addplot [color=blue, line width=1.3, opacity=1] table [x expr={\thisrowno{0}},y expr={\thisrowno{1}}] {\testdatanorm};
        \addplot [color=cyan, line width=1.3, opacity=1] table [x expr={\thisrowno{0}},y expr={\thisrowno{2}}] {\testdatanorm};
        \addplot [color=gray, line width=1.3, opacity=1] table [x expr={\thisrowno{0}},y expr={\thisrowno{3}}] {\testdatanorm};
        
        \addplot [color=red, line width=1.3, opacity=1] table [x expr={\thisrowno{0}},y expr={\thisrowno{5}}]
        {\testdatanorm};
        \legend{Ours},
    \end{axis}
\end{tikzpicture}
